Foundations of Quantum Granular Computing with Effect-Based Granules, Algebraic Properties and Reference Architectures

This paper develops the foundations of Quantum Granular Computing (QGC), extending classical granular computing including fuzzy, rough, and shadowed granules to the quantum regime. Quantum granules are modeled as effects on a finite dimensional Hilbert space, so granular memberships are given by Born probabilities. This operator theoretic viewpoint provides a common language for sharp (projective) and soft (nonprojective) granules and embeds granulation directly into the standard formalism of quantum information theory. We establish foundational results for effect based quantum granules, including normalization and monotonicity properties, the emergence of Boolean islands from commuting families, granular refinement under Luders updates, and the evolution of granules under quantum channels via the adjoint channel in the Heisenberg picture. We connect QGC with quantum detection and estimation theory by interpreting the effect operators realizing Helstrom minimum error measurement for binary state discrimination as Helstrom type decision granules, i.e., soft quantum counterparts of Bayes optimal decision regions. Building on these results, we introduce Quantum Granular Decision Systems (QGDS) with three reference architectures that specify how quantum granules can be defined, learned, and integrated with classical components while remaining compatible with near term quantum hardware. Case studies on qubit granulation, two qubit parity effects, and Helstrom style soft decisions illustrate how QGC reproduces fuzzy like graded memberships and smooth decision boundaries while exploiting noncommutativity, contextuality, and entanglement. The framework thus provides a unified and mathematically grounded basis for operator valued granules in quantum information processing, granular reasoning, and intelligent systems.

==> fig_qgds_pipeline.tex <==
\begin{tikzpicture}[node distance=1.8cm,scale=0.9, every node/.style={transform shape}]

% Nodes
\node[draw, rounded corners, fill=gray!10, minimum width=2.5cm, minimum height=1cm, align=center] (data)   {Classical data};

\node[draw, rounded corners, fill=blue!10, right=of data,        minimum width=3.0cm, minimum height=1cm, align=center] (gran)     {Classical granulation\\(fuzzy, rough, etc.)};
  
\node[draw, rounded corners, fill=green!10,  right=of gran,        minimum width=3.0cm, minimum height=1cm, align=center] (encode)   {Quantum encoding\\$\ket{\psi}$};

% Fila inferior: 4-5 (centrados bajo 2-3)
\node[draw, rounded corners, fill=orange!10, below=of encode,        minimum width=3.0cm, minimum height=1cm, align=center] (meas)     {Granular measurement\\$\{P_i\},\,p_i$};

\node[draw, rounded corners, fill=red!10, below=of gran,
      minimum width=2.6cm, minimum height=1cm, align=center] (decision) {Decision outcome};

% Conexiones
  \draw[->] (data) -- (gran);
  \draw[->] (gran) -- (encode);
   \draw[->] (encode.south) -- (meas.north);   
  \draw[->] (meas) -- (decision);
          
\end{tikzpicture}


==> fig_single_qubit_mixed.tex <==
% --- Ajusta estos DOS valores para que coincidan con la Fig. 1 ---
\newcommand{\BlochScale}{2}
\newcommand{\BlochR}{1.0}     % el mismo radio R que usa tu Fig. 1
% -----------------------------------------------------------------

\begin{tikzpicture}[scale=\BlochScale, >=Latex]
  %\tikzset{every node/.style={font=\normalsize}}

  % Parámetros
  %\def\theta{40}    % grados
  \def\rmag{0.75}   % norma del vector de Bloch (mixto: < 1)
  \def\marg{0.25}   % margen de ejes (en unidades TikZ, escaladas por \BlochScale)
  \pgfmathsetmacro{\ang}{40} % grados

  % Círculo (mismo tamaño que Fig. 1: scale × \BlochR)
  \draw[line width=1.1pt] (0,0) circle (\BlochR);

  % Ejes (flechas un poco más allá del círculo)
  \draw[->,line width=0.7pt] (-\BlochR-\marg,0) -- (\BlochR+\marg,0) node[below right] {$X$};
  \draw[->,line width=0.9pt] (0,-\BlochR-\marg) -- (0,\BlochR+\marg) node[left] {$Z$};

  % Polos |0>, |1|
  \fill (0,\BlochR) circle (0.03pt); \node[above right] at (0,\BlochR) {$\ket{0}$};
  \fill (0,-\BlochR) circle (0.03pt); \node[below right] at (0,-\BlochR) {$\ket{1}$};

  % Vector r (mixto) y referencia pura
  \coordinate (r)    at ({\rmag*\BlochR*sin(\ang)},{\rmag*\BlochR*cos(\ang)});
  \coordinate (rpure) at ({\BlochR*sin(\ang)},{\BlochR*cos(\ang)});
  \draw[line width=1pt] (0,0) -- (r) node[pos=0.58, right] {$\mathbf{r}$};
  \draw[dashed] (0,0) -- (rpure);

  % Proyección a Z (r_z)
  \draw[densely dashed] (r) -- (0,{\rmag*\BlochR*cos(\ang)});
  \node at (-0.18,{\rmag*\BlochR*cos(\ang)/2}) {$r_z$};

  % Arco del ángulo theta (mismo que Fig. 1)
  % \draw[->] (0.35,0) arc (0:\theta:0.35);
  % \node at ({0.52*cos(\ang/2)},{0.40*sin(\ang/2)}) {$\ang$};
% angle arc
  \draw[->] (0,0) ++(0,0.35) arc [start angle=90, end angle=50, radius=0.35];
  \node at (0.08,0.23) {$\theta$};
  % Arco del ángulo (usa \ang para el valor numérico) + etiqueta θ   
  \node at (0.15,0.45) {$\ang ^\circ$};
  

  % Etiquetas a la derecha (no alteran el tamaño del círculo ni la letra)
  \node[align=left] at (\BlochR+0.55,0.95) {$\rho=\tfrac12\!\left(I+\mathbf{r}\!\cdot\!\boldsymbol{\sigma}\right)$\\[2pt] $\|\mathbf{r}\|<1$};
  
  \node[align=left] at (\BlochR+0.90,0.50) {$p_0=\mathrm{Tr}(\rho P_0)=\tfrac{1+r_z}{2}$};

  \node[align=left] at (\BlochR+0.90,-0.50) {$p_1=\mathrm{Tr}(\rho P_1)=\tfrac{1-r_z}{2}$};
  
  \node[below right] at (0.10,\BlochR-0.05) {$p_0$};
  \node[above right] at (0.10,-\BlochR+0.05) {$p_1$};
\end{tikzpicture}


==> fig_single_qubit_pure.tex <==

\begin{tikzpicture}[scale=2, >=Latex]
  %%% Bloch meridian X–Z

\draw[thick] (0,0) circle (1); % círculo unitario completo
% Ejes: Z vertical, X horizontal (plano XZ del Bloch)
 \draw[->] (-1.2,0) -- (1.2,0) node[below] {$X$};
 \draw[->] (0,-1.2) -- (0,1.2) node[left] {$Z$};

 % Polos |0>, |1>
  \fill (0,1) circle (0.03) node[above right] {$\ket{0}$};
  \fill (0,-1) circle (0.03) node[below right] {$\ket{1}$};

  \pgfmathsetmacro{\ang}{40} % grados
  \coordinate (psi) at ({sin(\ang)},{cos(\ang)}); % point on unit circle
  \draw[thick,->] (0,0) -- (psi);
  \fill (psi) circle (0.03) node[right=2pt] {$\ket{\psi}$};

  % angle arc
  \draw[->] (0,0) ++(0,0.25) arc [start angle=90, end angle=50, radius=0.25];
  \node at (0.15,0.55) {$\theta=$};

  % Arco del ángulo (usa \ang para el valor numérico) + etiqueta θ
   
  \node at (0.15,0.40) {$\ang ^\circ$};

 % probability (Born) annotations
  \node[align=left, anchor=west] at (1.30,0.50) {$\displaystyle P_0=\ket{0}\!\bra{0}$\\[2pt] $\displaystyle P_1=\ket{1}\!\bra{1}$};

  % arrows from |psi> to |0>,|1| with labels p0,p1
  \draw[->, dashed, bend left=15] (psi) to (0,1);
  \node[fill=white, inner sep=1pt] at (1.7,1.1){$\;p_0=\langle\psi|P_0|\psi\rangle=\cos^2(\!\frac{\theta}{2})\;$};

  \draw[->,dashed, bend left=15] (psi) to (0,-1);
  \node[fill=white, inner sep=1pt] at (1.7,-1.10){$\;p_1=\langle\psi|P_1|\psi\rangle=\sin^2(\!\frac{\theta}{2})\;$};

\end{tikzpicture}

